Electroproduction of Eta Mesons in the S11(1535) Resonance Region at High Momentum Transfer

The differential cross-section for the process p(e,e'p)eta has been measured at Q2 ~ 5.7 and 7.0 (GeV/c)2 for centre-of-mass energies from threshold to 1.8 GeV, encompassing the S11(1535) resonance, which dominates the channel. This is the highest momentum transfer measurement of this exclusive process to date. The helicity-conserving transition amplitude A_1/2, for the production of the S11(1535) resonance, is extracted from the data. Within the limited Q2 now measured, this quantity appears to begin scaling as 1/Q3 - a predicted, but not definitive, signal of the dominance of perturbative QCD, at Q2 ~ 5 (GeV/c)2.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption[Extracted differential cross-section for the lower-$Q^2$ data.]{Lower-$Q^2$ extracted differential cross-section.} \label{tab.cslowQ2} \\

\hline
\hline 
$W$ & cos$\theta^*_{\eta}$ & $\phi_{\eta}$ & $\langle Q^2_{\mathrm{bin}}\rangle$ & $\langle\epsilon\rangle$ & $^\mathrm{~rad.}_\mathrm{~corr.}$ & $\frac{d^2\sigma}{d\Omega^*_{\eta}}$ & $\delta_{\mathrm{stat}}$   & $\delta_{\mathrm{syst}}$\\
$[$GeV] &                  & [deg.]        & [$\frac{\mathrm{GeV}^2}{\mathrm{c}^2}$] &      &     & [$\frac{n\mathrm{b}}{\mathrm{sr}}$]    & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] \\
\hline 
\endfirsthead
 
%\hline
$W$ & cos$\theta^*_{\eta}$ & $\phi_{\eta}$ & $\langle Q^2_{\mathrm{bin}}\rangle$ & $\langle\epsilon\rangle$ & $^\mathrm{~rad.}_\mathrm{~corr.}$ & $\frac{d^2\sigma}{d\Omega^*_{\eta}}$ & $\delta_{\mathrm{stat}}$   & $\delta_{\mathrm{syst}}$\\
$[$GeV] &                  & [deg.]        & [$\frac{\mathrm{GeV}^2}{\mathrm{c}^2}$] &      &     & [$\frac{n\mathrm{b}}{\mathrm{sr}}$]    & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] \\
\hline 
\endhead

%\hline
\endfoot

\hline
\hline
\endlastfoot
1.500  &  -0.917  &    22.5  &  5.80  &  0.427  &  1.51  &   60.6  &   8.3  &   3.6 \\ 
1.500  &  -0.917  &    67.5  &  5.80  &  0.427  &  1.52  &   72.8  &   9.2  &   6.9 \\ 
1.500  &  -0.917  &   112.5  &  5.80  &  0.426  &  1.49  &   59.1  &   8.0  &   4.6 \\ 
1.500  &  -0.917  &   157.5  &  5.80  &  0.427  &  1.52  &   72.3  &   8.9  &   5.2 \\ 
1.500  &  -0.917  &   202.5  &  5.80  &  0.426  &  1.50  &   65.1  &   8.5  &   5.5 \\ 
1.500  &  -0.917  &   247.5  &  5.80  &  0.427  &  1.52  &   72.3  &   8.8  &   6.0 \\ 
1.500  &  -0.917  &   292.5  &  5.80  &  0.426  &  1.52  &   67.0  &   8.4  &   6.2 \\ 
1.500  &  -0.917  &   337.5  &  5.80  &  0.426  &  1.49  &   77.8  &   9.4  &   7.0 \\ 
1.500  &  -0.750  &    22.5  &  5.80  &  0.427  &  1.53  &   85.5  &   9.8  &   5.2 \\ 
1.500  &  -0.750  &    67.5  &  5.80  &  0.427  &  1.53  &   69.9  &   8.6  &   6.5 \\ 
1.500  &  -0.750  &   112.5  &  5.81  &  0.426  &  1.48  &   59.2  &   7.9  &   4.7 \\ 
1.500  &  -0.750  &   157.5  &  5.81  &  0.425  &  1.53  &   61.5  &   8.3  &   6.1 \\ 
1.500  &  -0.750  &   202.5  &  5.79  &  0.427  &  1.52  &   62.3  &   8.0  &   4.5 \\ 
1.500  &  -0.750  &   247.5  &  5.79  &  0.428  &  1.49  &   67.3  &   8.1  &   4.6 \\ 
1.500  &  -0.750  &   292.5  &  5.80  &  0.427  &  1.51  &   70.8  &   8.4  &   3.7 \\ 
1.500  &  -0.750  &   337.5  &  5.80  &  0.427  &  1.55  &   64.3  &   8.3  &   5.0 \\ 
1.500  &  -0.583  &    22.5  &  5.80  &  0.427  &  1.54  &   57.7  &   8.4  &   4.0 \\ 
1.500  &  -0.583  &    67.5  &  5.79  &  0.428  &  1.46  &   61.9  &   8.4  &   5.2 \\ 
1.500  &  -0.583  &   112.5  &  5.80  &  0.427  &  1.53  &   60.1  &   8.2  &   6.3 \\ 
1.500  &  -0.583  &   157.5  &  5.79  &  0.428  &  1.51  &   76.2  &   9.3  &   6.4 \\ 
1.500  &  -0.583  &   202.5  &  5.78  &  0.428  &  1.46  &   71.0  &   8.6  &   3.8 \\ 
1.500  &  -0.583  &   247.5  &  5.80  &  0.427  &  1.52  &   52.4  &   7.2  &   6.0 \\ 
1.500  &  -0.583  &   292.5  &  5.79  &  0.428  &  1.51  &   66.9  &   8.7  &   7.2 \\ 
1.500  &  -0.583  &   337.5  &  5.80  &  0.428  &  1.60  &   71.4  &   9.0  &   3.9 \\ 
1.500  &  -0.417  &    22.5  &  5.81  &  0.426  &  1.53  &   52.3  &   8.6  &   3.1 \\ 
1.500  &  -0.417  &    67.5  &  5.80  &  0.426  &  1.51  &   63.6  &   8.7  &   4.5 \\ 
1.500  &  -0.417  &   112.5  &  5.80  &  0.427  &  1.53  &   54.9  &   7.9  &   5.2 \\ 
1.500  &  -0.417  &   157.5  &  5.80  &  0.427  &  1.49  &   61.3  &   8.2  &   6.1 \\ 
1.500  &  -0.417  &   202.5  &  5.79  &  0.428  &  1.48  &   58.3  &   8.1  &   3.2 \\ 
1.500  &  -0.417  &   247.5  &  5.80  &  0.427  &  1.46  &   59.1  &   7.7  &   3.4 \\ 
1.500  &  -0.417  &   292.5  &  5.80  &  0.427  &  1.51  &   62.2  &   7.8  &   6.8 \\ 
1.500  &  -0.417  &   337.5  &  5.80  &  0.426  &  1.53  &   57.4  &   8.4  &   3.4 \\ 
1.500  &  -0.250  &    22.5  &  5.81  &  0.426  &  1.52  &   78.5  &   9.9  &   6.9 \\ 
1.500  &  -0.250  &    67.5  &  5.80  &  0.427  &  1.51  &   71.6  &   9.4  &   4.6 \\ 
1.500  &  -0.250  &   112.5  &  5.80  &  0.427  &  1.48  &   83.6  &   9.6  &   7.3 \\ 
1.500  &  -0.250  &   157.5  &  5.80  &  0.427  &  1.46  &   77.7  &   9.7  &   5.5 \\ 
1.500  &  -0.250  &   202.5  &  5.79  &  0.428  &  1.47  &   76.3  &   9.2  &   6.6 \\ 
1.500  &  -0.250  &   247.5  &  5.79  &  0.428  &  1.46  &   49.4  &   7.0  &   4.1 \\ 
1.500  &  -0.250  &   292.5  &  5.80  &  0.428  &  1.53  &   42.5  &   6.7  &   4.4 \\ 
1.500  &  -0.250  &   337.5  &  5.80  &  0.427  &  1.54  &   68.7  &   9.7  &   6.2 \\ 
1.500  &  -0.083  &    22.5  &  5.82  &  0.424  &  1.56  &   67.9  &  10.1  &   3.7 \\ 
1.500  &  -0.083  &    67.5  &  5.81  &  0.425  &  1.52  &   59.4  &   8.5  &   4.5 \\ 
1.500  &  -0.083  &   112.5  &  5.81  &  0.424  &  1.46  &   59.1  &   8.1  &   4.5 \\ 
1.500  &  -0.083  &   157.5  &  5.81  &  0.425  &  1.50  &   71.5  &   9.6  &   4.2 \\ 
1.500  &  -0.083  &   202.5  &  5.81  &  0.425  &  1.47  &   76.9  &   9.7  &   7.7 \\ 
1.500  &  -0.083  &   247.5  &  5.80  &  0.426  &  1.49  &   59.1  &   7.4  &   4.7 \\ 
1.500  &  -0.083  &   292.5  &  5.81  &  0.426  &  1.49  &   64.9  &   8.3  &   4.9 \\ 
1.500  &  -0.083  &   337.5  &  5.81  &  0.426  &  1.51  &   64.3  &   9.6  &   5.8 \\ 
1.500  &   0.083  &    22.5  &  5.82  &  0.424  &  1.53  &   82.9  &  10.8  &   7.5 \\ 
1.500  &   0.083  &    67.5  &  5.81  &  0.426  &  1.49  &   60.9  &   8.7  &   3.9 \\ 
1.500  &   0.083  &   112.5  &  5.81  &  0.426  &  1.50  &   74.4  &   9.3  &   4.7 \\ 
1.500  &   0.083  &   157.5  &  5.80  &  0.426  &  1.47  &   81.2  &  10.5  &   5.2 \\ 
1.500  &   0.083  &   202.5  &  5.80  &  0.427  &  1.47  &   64.9  &   9.3  &   5.3 \\ 
1.500  &   0.083  &   247.5  &  5.81  &  0.426  &  1.49  &   65.1  &   8.1  &   6.3 \\ 
1.500  &   0.083  &   292.5  &  5.81  &  0.425  &  1.49  &   58.6  &   8.4  &   3.5 \\ 
1.500  &   0.083  &   337.5  &  5.82  &  0.424  &  1.51  &   54.2  &   9.2  &   3.3 \\ 
1.500  &   0.250  &    22.5  &  5.81  &  0.427  &  1.51  &   68.9  &  10.4  &   6.6 \\ 
1.500  &   0.250  &    67.5  &  5.80  &  0.428  &  1.48  &   57.7  &   9.0  &   3.8 \\ 
1.500  &   0.250  &   112.5  &  5.80  &  0.427  &  1.43  &   70.0  &   9.5  &   4.6 \\ 
1.500  &   0.250  &   157.5  &  5.79  &  0.429  &  1.46  &   77.5  &  10.3  &   6.5 \\ 
1.500  &   0.250  &   202.5  &  5.80  &  0.427  &  1.47  &   70.5  &   9.7  &   3.4 \\ 
1.500  &   0.250  &   247.5  &  5.80  &  0.427  &  1.48  &   49.6  &   7.9  &   4.5 \\ 
1.500  &   0.250  &   292.5  &  5.80  &  0.427  &  1.49  &   61.3  &   9.3  &   4.6 \\ 
1.500  &   0.250  &   337.5  &  5.81  &  0.426  &  1.51  &   62.4  &  10.2  &   6.3 \\ 
1.500  &   0.417  &    22.5  &  5.81  &  0.427  &  1.52  &   60.4  &  10.1  &   4.2 \\ 
1.500  &   0.417  &    67.5  &  5.80  &  0.428  &  1.50  &   73.5  &  10.1  &   5.9 \\ 
1.500  &   0.417  &   112.5  &  5.80  &  0.427  &  1.47  &   71.5  &   8.9  &   5.6 \\ 
1.500  &   0.417  &   157.5  &  5.80  &  0.427  &  1.45  &   61.7  &   9.9  &   5.4 \\ 
1.500  &   0.417  &   202.5  &  5.81  &  0.426  &  1.43  &   66.3  &   9.7  &   3.6 \\ 
1.500  &   0.417  &   247.5  &  5.81  &  0.427  &  1.49  &   63.3  &   8.5  &   4.9 \\ 
1.500  &   0.417  &   292.5  &  5.80  &  0.428  &  1.48  &   45.4  &   8.4  &   2.9 \\ 
1.500  &   0.417  &   337.5  &  5.81  &  0.426  &  1.51  &   66.4  &  10.6  &   4.4 \\ 
1.500  &   0.583  &    22.5  &  5.81  &  0.427  &  1.50  &   61.9  &  10.2  &   5.6 \\ 
1.500  &   0.583  &    67.5  &  5.81  &  0.427  &  1.47  &   73.6  &   9.8  &   4.4 \\ 
1.500  &   0.583  &   112.5  &  5.81  &  0.426  &  1.45  &   66.9  &   9.0  &   5.1 \\ 
1.500  &   0.583  &   157.5  &  5.80  &  0.427  &  1.45  &   66.1  &   9.7  &   4.3 \\ 
1.500  &   0.583  &   202.5  &  5.80  &  0.427  &  1.46  &   80.5  &  10.5  &   5.2 \\ 
1.500  &   0.583  &   247.5  &  5.81  &  0.426  &  1.47  &   79.9  &   9.7  &   4.0 \\ 
1.500  &   0.583  &   292.5  &  5.80  &  0.428  &  1.47  &   66.9  &   9.7  &   4.1 \\ 
1.500  &   0.583  &   337.5  &  5.81  &  0.426  &  1.48  &   71.5  &  10.8  &   5.0 \\ 
1.500  &   0.750  &    22.5  &  5.81  &  0.427  &  1.43  &   63.0  &  10.6  &   4.6 \\ 
1.500  &   0.750  &    67.5  &  5.80  &  0.428  &  1.47  &   50.8  &   8.8  &   3.7 \\ 
1.500  &   0.750  &   112.5  &  5.80  &  0.427  &  1.42  &   70.3  &   9.4  &   5.8 \\ 
1.500  &   0.750  &   157.5  &  5.81  &  0.426  &  1.43  &   68.3  &   9.9  &   5.2 \\ 
1.500  &   0.750  &   202.5  &  5.81  &  0.426  &  1.42  &   70.6  &  10.3  &   5.2 \\ 
1.500  &   0.750  &   247.5  &  5.81  &  0.425  &  1.46  &   66.5  &   9.5  &   4.5 \\ 
1.500  &   0.750  &   292.5  &  5.80  &  0.427  &  1.45  &   87.3  &  10.6  &   5.6 \\ 
1.500  &   0.750  &   337.5  &  5.80  &  0.427  &  1.48  &   75.8  &  11.4  &   4.0 \\ 
1.500  &   0.917  &    22.5  &  5.79  &  0.429  &  1.47  &   77.5  &  11.2  &   4.4 \\ 
1.500  &   0.917  &    67.5  &  5.81  &  0.427  &  1.44  &   79.6  &  10.8  &   5.7 \\ 
1.500  &   0.917  &   112.5  &  5.81  &  0.426  &  1.45  &   70.1  &  10.5  &   4.5 \\ 
1.500  &   0.917  &   157.5  &  5.81  &  0.426  &  1.40  &   80.2  &  10.7  &   6.4 \\ 
1.500  &   0.917  &   202.5  &  5.81  &  0.427  &  1.44  &   73.0  &  10.6  &   4.1 \\ 
1.500  &   0.917  &   247.5  &  5.81  &  0.426  &  1.42  &   70.4  &  10.2  &   5.4 \\ 
1.500  &   0.917  &   292.5  &  5.80  &  0.427  &  1.45  &   60.6  &  10.2  &   4.2 \\ 
1.500  &   0.917  &   337.5  &  5.80  &  0.427  &  1.47  &   65.8  &  11.3  &   4.5 \\ 
1.530  &  -0.917  &    22.5  &  5.75  &  0.426  &  1.44  &   74.6  &   7.8  &   5.4 \\ 
1.530  &  -0.917  &    67.5  &  5.76  &  0.425  &  1.40  &   62.4  &   6.9  &   7.5 \\ 
1.530  &  -0.917  &   112.5  &  5.76  &  0.424  &  1.38  &   64.0  &   7.2  &   4.7 \\ 
1.530  &  -0.917  &   157.5  &  5.76  &  0.424  &  1.41  &   57.9  &   6.6  &   6.5 \\ 
1.530  &  -0.917  &   202.5  &  5.76  &  0.424  &  1.37  &   62.1  &   6.9  &   5.3 \\ 
1.530  &  -0.917  &   247.5  &  5.76  &  0.424  &  1.40  &   70.1  &   7.1  &   4.2 \\ 
1.530  &  -0.917  &   292.5  &  5.76  &  0.424  &  1.42  &   74.3  &   7.6  &   5.0 \\ 
1.530  &  -0.917  &   337.5  &  5.75  &  0.425  &  1.42  &   70.1  &   7.5  &   4.1 \\ 
1.530  &  -0.750  &    22.5  &  5.77  &  0.423  &  1.42  &   72.1  &   7.4  &   5.3 \\ 
1.530  &  -0.750  &    67.5  &  5.76  &  0.425  &  1.42  &   62.8  &   7.0  &   4.1 \\ 
1.530  &  -0.750  &   112.5  &  5.75  &  0.424  &  1.38  &   78.2  &   7.6  &   4.6 \\ 
1.530  &  -0.750  &   157.5  &  5.75  &  0.425  &  1.36  &   68.8  &   7.0  &   5.9 \\ 
1.530  &  -0.750  &   202.5  &  5.75  &  0.425  &  1.34  &   71.7  &   7.1  &   4.4 \\ 
1.530  &  -0.750  &   247.5  &  5.76  &  0.424  &  1.38  &   51.4  &   6.0  &   3.9 \\ 
1.530  &  -0.750  &   292.5  &  5.76  &  0.424  &  1.37  &   67.9  &   7.0  &   3.9 \\ 
1.530  &  -0.750  &   337.5  &  5.77  &  0.423  &  1.41  &   64.3  &   6.9  &   4.8 \\ 
1.530  &  -0.583  &    22.5  &  5.77  &  0.422  &  1.41  &   74.2  &   8.1  &   4.3 \\ 
1.530  &  -0.583  &    67.5  &  5.76  &  0.424  &  1.40  &   63.9  &   7.7  &   4.0 \\ 
1.530  &  -0.583  &   112.5  &  5.76  &  0.424  &  1.38  &   68.0  &   7.8  &   5.5 \\ 
1.530  &  -0.583  &   157.5  &  5.75  &  0.425  &  1.36  &   74.9  &   7.5  &   5.0 \\ 
1.530  &  -0.583  &   202.5  &  5.75  &  0.425  &  1.36  &   60.9  &   6.7  &   4.4 \\ 
1.530  &  -0.583  &   247.5  &  5.75  &  0.425  &  1.34  &   69.1  &   7.1  &   5.9 \\ 
1.530  &  -0.583  &   292.5  &  5.77  &  0.423  &  1.38  &   69.1  &   7.5  &   4.3 \\ 
1.530  &  -0.583  &   337.5  &  5.77  &  0.422  &  1.42  &   61.9  &   7.3  &   4.3 \\ 
1.530  &  -0.417  &    22.5  &  5.76  &  0.424  &  1.40  &   79.8  &   8.6  &   5.4 \\ 
1.530  &  -0.417  &    67.5  &  5.76  &  0.423  &  1.37  &   60.0  &   7.7  &   2.9 \\ 
1.530  &  -0.417  &   112.5  &  5.76  &  0.424  &  1.34  &   63.7  &   7.5  &   6.0 \\ 
1.530  &  -0.417  &   157.5  &  5.76  &  0.424  &  1.36  &   84.9  &   8.4  &   5.7 \\ 
1.530  &  -0.417  &   202.5  &  5.76  &  0.424  &  1.32  &   77.4  &   7.7  &   4.1 \\ 
1.530  &  -0.417  &   247.5  &  5.75  &  0.425  &  1.33  &   75.3  &   7.6  &   4.7 \\ 
1.530  &  -0.417  &   292.5  &  5.77  &  0.423  &  1.33  &   81.2  &   8.3  &   4.4 \\ 
1.530  &  -0.417  &   337.5  &  5.76  &  0.423  &  1.41  &   70.9  &   8.0  &   5.0 \\ 
1.530  &  -0.250  &    22.5  &  5.75  &  0.425  &  1.43  &   88.8  &   9.9  &   5.2 \\ 
1.530  &  -0.250  &    67.5  &  5.77  &  0.422  &  1.38  &   56.2  &   7.7  &   4.6 \\ 
1.530  &  -0.250  &   112.5  &  5.77  &  0.422  &  1.32  &   68.2  &   8.3  &   4.2 \\ 
1.530  &  -0.250  &   157.5  &  5.76  &  0.423  &  1.32  &   69.0  &   8.2  &   4.1 \\ 
1.530  &  -0.250  &   202.5  &  5.76  &  0.423  &  1.35  &   77.5  &   8.2  &   4.9 \\ 
1.530  &  -0.250  &   247.5  &  5.76  &  0.424  &  1.30  &   70.0  &   7.8  &   4.8 \\ 
1.530  &  -0.250  &   292.5  &  5.77  &  0.422  &  1.34  &   69.2  &   8.0  &   3.6 \\ 
1.530  &  -0.250  &   337.5  &  5.75  &  0.425  &  1.44  &   77.0  &   9.1  &   4.6 \\ 
1.530  &  -0.083  &    22.5  &  5.76  &  0.424  &  1.42  &   69.7  &   9.9  &   4.2 \\ 
1.530  &  -0.083  &    67.5  &  5.78  &  0.421  &  1.33  &   70.4  &   8.9  &   4.3 \\ 
1.530  &  -0.083  &   112.5  &  5.78  &  0.421  &  1.30  &   58.1  &   7.7  &   3.3 \\ 
1.530  &  -0.083  &   157.5  &  5.76  &  0.423  &  1.33  &   93.8  &  10.0  &   4.5 \\ 
1.530  &  -0.083  &   202.5  &  5.76  &  0.423  &  1.33  &   72.1  &   8.6  &   3.7 \\ 
1.530  &  -0.083  &   247.5  &  5.76  &  0.424  &  1.31  &   58.3  &   7.7  &   3.8 \\ 
1.530  &  -0.083  &   292.5  &  5.77  &  0.423  &  1.32  &   62.1  &   8.1  &   3.2 \\ 
1.530  &  -0.083  &   337.5  &  5.76  &  0.424  &  1.42  &   86.4  &  10.6  &   6.0 \\ 
1.530  &   0.083  &    22.5  &  5.76  &  0.426  &  1.38  &   70.9  &  10.6  &   3.7 \\ 
1.530  &   0.083  &    67.5  &  5.77  &  0.424  &  1.34  &   48.5  &   8.5  &   2.4 \\ 
1.530  &   0.083  &   112.5  &  5.76  &  0.425  &  1.28  &   68.4  &   8.9  &   4.0 \\ 
1.530  &   0.083  &   157.5  &  5.76  &  0.423  &  1.33  &   66.5  &   9.4  &   4.0 \\ 
1.530  &   0.083  &   202.5  &  5.77  &  0.422  &  1.30  &   68.4  &   8.8  &   5.1 \\ 
1.530  &   0.083  &   247.5  &  5.77  &  0.423  &  1.26  &   60.9  &   8.2  &   3.7 \\ 
1.530  &   0.083  &   292.5  &  5.77  &  0.423  &  1.33  &   67.5  &   9.5  &   3.6 \\ 
1.530  &   0.083  &   337.5  &  5.77  &  0.424  &  1.39  &   70.4  &  10.1  &   4.2 \\ 
1.530  &   0.250  &    22.5  &  5.76  &  0.425  &  1.38  &   93.6  &  10.9  &   5.1 \\ 
1.530  &   0.250  &    67.5  &  5.77  &  0.423  &  1.30  &   68.2  &   9.8  &   4.1 \\ 
1.530  &   0.250  &   112.5  &  5.77  &  0.423  &  1.29  &   77.7  &   9.6  &   4.0 \\ 
1.530  &   0.250  &   157.5  &  5.76  &  0.423  &  1.30  &   73.4  &   9.8  &   3.6 \\ 
1.530  &   0.250  &   202.5  &  5.76  &  0.424  &  1.29  &   76.9  &   9.7  &   3.9 \\ 
1.530  &   0.250  &   247.5  &  5.77  &  0.423  &  1.27  &   70.3  &   9.1  &   3.3 \\ 
1.530  &   0.250  &   292.5  &  5.77  &  0.423  &  1.31  &   67.2  &   9.7  &   3.4 \\ 
1.530  &   0.250  &   337.5  &  5.76  &  0.425  &  1.40  &   81.6  &  10.4  &   3.9 \\ 
1.530  &   0.417  &    22.5  &  5.76  &  0.425  &  1.37  &   72.1  &   9.4  &   4.5 \\ 
1.530  &   0.417  &    67.5  &  5.77  &  0.423  &  1.30  &   59.6  &   8.7  &   3.5 \\ 
1.530  &   0.417  &   112.5  &  5.77  &  0.423  &  1.27  &   68.0  &   8.6  &   3.2 \\ 
1.530  &   0.417  &   157.5  &  5.77  &  0.423  &  1.30  &   95.3  &   9.9  &   6.3 \\ 
1.530  &   0.417  &   202.5  &  5.77  &  0.423  &  1.30  &   91.2  &   9.6  &   5.8 \\ 
1.530  &   0.417  &   247.5  &  5.77  &  0.422  &  1.29  &   75.0  &   8.5  &   4.4 \\ 
1.530  &   0.417  &   292.5  &  5.77  &  0.423  &  1.32  &   84.1  &   9.7  &   5.0 \\ 
1.530  &   0.417  &   337.5  &  5.77  &  0.424  &  1.38  &   94.7  &  10.3  &   4.8 \\ 
1.530  &   0.583  &    22.5  &  5.77  &  0.423  &  1.36  &   77.4  &  11.2  &   5.6 \\ 
1.530  &   0.583  &    67.5  &  5.77  &  0.423  &  1.27  &   81.7  &  10.4  &   4.7 \\ 
1.530  &   0.583  &   112.5  &  5.77  &  0.422  &  1.28  &   63.0  &   8.8  &   4.7 \\ 
1.530  &   0.583  &   157.5  &  5.77  &  0.422  &  1.30  &   84.8  &  10.5  &   4.6 \\ 
1.530  &   0.583  &   202.5  &  5.77  &  0.423  &  1.30  &   95.2  &  11.1  &   4.6 \\ 
1.530  &   0.583  &   247.5  &  5.77  &  0.423  &  1.29  &   94.1  &  10.2  &   5.4 \\ 
1.530  &   0.583  &   292.5  &  5.76  &  0.424  &  1.32  &   84.2  &  10.8  &   6.0 \\ 
1.530  &   0.583  &   337.5  &  5.77  &  0.423  &  1.40  &   72.9  &  10.5  &   3.7 \\ 
1.530  &   0.750  &    22.5  &  5.79  &  0.421  &  1.33  &   87.7  &  12.3  &   4.7 \\ 
1.530  &   0.750  &    67.5  &  5.77  &  0.423  &  1.31  &   73.2  &  11.0  &   4.4 \\ 
1.530  &   0.750  &   112.5  &  5.77  &  0.423  &  1.28  &   75.5  &  10.6  &   3.7 \\ 
1.530  &   0.750  &   157.5  &  5.77  &  0.422  &  1.29  &   93.1  &  11.7  &   7.2 \\ 
1.530  &   0.750  &   202.5  &  5.77  &  0.423  &  1.32  &   77.5  &  10.8  &   4.3 \\ 
1.530  &   0.750  &   247.5  &  5.77  &  0.423  &  1.32  &   82.0  &  10.1  &   4.6 \\ 
1.530  &   0.750  &   292.5  &  5.77  &  0.423  &  1.32  &   68.4  &  10.8  &   5.0 \\ 
1.530  &   0.750  &   337.5  &  5.79  &  0.421  &  1.35  &   78.4  &  11.3  &   6.3 \\ 
1.530  &   0.917  &    22.5  &  5.78  &  0.423  &  1.31  &   94.7  &  12.6  &   7.5 \\ 
1.530  &   0.917  &    67.5  &  5.76  &  0.425  &  1.31  &   86.5  &  11.8  &   5.7 \\ 
1.530  &   0.917  &   112.5  &  5.77  &  0.424  &  1.31  &  104.3  &  11.6  &   6.2 \\ 
1.530  &   0.917  &   157.5  &  5.77  &  0.423  &  1.30  &   77.4  &  10.5  &   5.2 \\ 
1.530  &   0.917  &   202.5  &  5.77  &  0.423  &  1.31  &  106.5  &  11.6  &   5.9 \\ 
1.530  &   0.917  &   247.5  &  5.77  &  0.423  &  1.31  &  102.1  &  11.5  &   5.1 \\ 
1.530  &   0.917  &   292.5  &  5.77  &  0.424  &  1.31  &   77.8  &  11.2  &   4.6 \\ 
1.530  &   0.917  &   337.5  &  5.77  &  0.423  &  1.31  &  106.0  &  12.8  &   7.4 \\ 
1.560  &  -0.917  &    22.5  &  5.70  &  0.421  &  1.38  &   67.3  &   7.1  &   4.7 \\ 
1.560  &  -0.917  &    67.5  &  5.70  &  0.421  &  1.36  &   62.2  &   7.0  &   3.7 \\ 
1.560  &  -0.917  &   112.5  &  5.70  &  0.420  &  1.35  &   62.5  &   7.0  &   4.4 \\ 
1.560  &  -0.917  &   157.5  &  5.69  &  0.422  &  1.33  &   67.8  &   7.0  &   4.4 \\ 
1.560  &  -0.917  &   202.5  &  5.69  &  0.422  &  1.32  &   55.5  &   6.2  &   3.2 \\ 
1.560  &  -0.917  &   247.5  &  5.70  &  0.421  &  1.34  &   59.5  &   6.2  &   4.3 \\ 
1.560  &  -0.917  &   292.5  &  5.69  &  0.422  &  1.36  &   54.1  &   6.1  &   3.5 \\ 
1.560  &  -0.917  &   337.5  &  5.70  &  0.420  &  1.38  &   55.7  &   6.6  &   3.2 \\ 
1.560  &  -0.750  &    22.5  &  5.70  &  0.422  &  1.34  &   60.3  &   6.6  &   2.9 \\ 
1.560  &  -0.750  &    67.5  &  5.69  &  0.422  &  1.32  &   53.6  &   6.3  &   3.8 \\ 
1.560  &  -0.750  &   112.5  &  5.69  &  0.423  &  1.28  &   50.0  &   5.9  &   4.6 \\ 
1.560  &  -0.750  &   157.5  &  5.68  &  0.423  &  1.25  &   54.2  &   6.1  &   3.8 \\ 
1.560  &  -0.750  &   202.5  &  5.69  &  0.422  &  1.24  &   50.9  &   5.6  &   3.1 \\ 
1.560  &  -0.750  &   247.5  &  5.69  &  0.422  &  1.31  &   54.6  &   5.9  &   2.8 \\ 
1.560  &  -0.750  &   292.5  &  5.70  &  0.420  &  1.32  &   50.1  &   5.8  &   3.1 \\ 
1.560  &  -0.750  &   337.5  &  5.70  &  0.421  &  1.35  &   52.9  &   6.1  &   2.8 \\ 
1.560  &  -0.583  &    22.5  &  5.69  &  0.423  &  1.39  &   49.3  &   6.5  &   2.6 \\ 
1.560  &  -0.583  &    67.5  &  5.71  &  0.420  &  1.34  &   46.8  &   6.9  &   2.9 \\ 
1.560  &  -0.583  &   112.5  &  5.70  &  0.422  &  1.24  &   44.9  &   6.6  &   3.9 \\ 
1.560  &  -0.583  &   157.5  &  5.70  &  0.421  &  1.27  &   49.4  &   6.1  &   3.4 \\ 
1.560  &  -0.583  &   202.5  &  5.69  &  0.421  &  1.24  &   54.0  &   6.0  &   2.8 \\ 
1.560  &  -0.583  &   247.5  &  5.70  &  0.421  &  1.26  &   42.0  &   5.8  &   2.5 \\ 
1.560  &  -0.583  &   292.5  &  5.71  &  0.419  &  1.30  &   55.6  &   6.8  &   2.8 \\ 
1.560  &  -0.583  &   337.5  &  5.69  &  0.422  &  1.36  &   52.5  &   6.4  &   2.8 \\ 
1.560  &  -0.417  &    22.5  &  5.68  &  0.425  &  1.33  &   45.1  &   7.4  &   2.8 \\ 
1.560  &  -0.417  &    67.5  &  5.72  &  0.419  &  1.26  &   49.9  &   7.7  &   2.9 \\ 
1.560  &  -0.417  &   112.5  &  5.70  &  0.421  &  1.23  &   43.7  &   7.0  &   2.7 \\ 
1.560  &  -0.417  &   157.5  &  5.69  &  0.421  &  1.26  &   53.6  &   6.9  &   3.0 \\ 
1.560  &  -0.417  &   202.5  &  5.70  &  0.420  &  1.24  &   57.5  &   6.8  &   3.7 \\ 
1.560  &  -0.417  &   247.5  &  5.69  &  0.422  &  1.17  &   38.6  &   6.3  &   3.0 \\ 
1.560  &  -0.417  &   292.5  &  5.72  &  0.419  &  1.24  &   46.3  &   6.9  &   3.1 \\ 
1.560  &  -0.417  &   337.5  &  5.68  &  0.425  &  1.30  &   52.6  &   7.5  &   2.9 \\ 
1.560  &  -0.250  &    22.5  &  5.68  &  0.424  &  1.28  &   54.9  &   9.1  &   2.9 \\ 
1.560  &  -0.250  &    67.5  &  5.71  &  0.419  &  1.20  &   42.9  &   7.5  &   3.1 \\ 
1.560  &  -0.250  &   112.5  &  5.70  &  0.420  &  1.16  &   40.5  &   7.2  &   2.1 \\ 
1.560  &  -0.250  &   157.5  &  5.69  &  0.421  &  1.22  &   56.5  &   7.6  &   2.7 \\ 
1.560  &  -0.250  &   202.5  &  5.70  &  0.420  &  1.23  &   59.6  &   7.1  &   4.3 \\ 
1.560  &  -0.250  &   247.5  &  5.71  &  0.419  &  1.16  &   51.1  &   7.2  &   2.9 \\ 
1.560  &  -0.250  &   292.5  &  5.72  &  0.419  &  1.20  &   40.8  &   6.9  &   4.5 \\ 
1.560  &  -0.250  &   337.5  &  5.68  &  0.425  &  1.30  &   41.6  &   8.1  &   3.1 \\ 
1.560  &  -0.083  &    22.5  &  5.70  &  0.422  &  1.27  &   54.3  &  10.3  &   3.6 \\ 
1.560  &  -0.083  &    67.5  &  5.73  &  0.417  &  1.15  &   32.9  &   8.1  &   2.2 \\ 
1.560  &  -0.083  &   112.5  &  5.72  &  0.419  &  1.06  &   38.8  &   7.5  &   4.1 \\ 
1.560  &  -0.083  &   157.5  &  5.71  &  0.419  &  1.21  &   64.5  &   8.7  &   4.1 \\ 
1.560  &  -0.083  &   202.5  &  5.70  &  0.420  &  1.19  &   57.9  &   7.9  &   3.3 \\ 
1.560  &  -0.083  &   247.5  &  5.72  &  0.420  &  1.07  &   70.5  &   9.5  &   3.9 \\ 
1.560  &  -0.083  &   292.5  &  5.72  &  0.420  &  1.17  &   51.9  &   8.8  &   3.4 \\ 
1.560  &  -0.083  &   337.5  &  5.69  &  0.423  &  1.26  &   41.8  &   8.8  &   2.9 \\ 
1.560  &   0.083  &    22.5  &  5.68  &  0.426  &  1.24  &   61.5  &  10.1  &   3.2 \\ 
1.560  &   0.083  &    67.5  &  5.72  &  0.420  &  1.10  &   48.4  &  10.5  &   2.8 \\ 
1.560  &   0.083  &   112.5  &  5.72  &  0.419  &  1.00  &   50.7  &  10.3  &   5.6 \\ 
1.560  &   0.083  &   157.5  &  5.69  &  0.421  &  1.19  &   56.0  &   9.2  &   3.3 \\ 
1.560  &   0.083  &   202.5  &  5.70  &  0.420  &  1.19  &   60.6  &   8.7  &   3.3 \\ 
1.560  &   0.083  &   247.5  &  5.74  &  0.418  &  1.02  &   44.3  &   8.9  &   3.3 \\ 
1.560  &   0.083  &   292.5  &  5.73  &  0.419  &  1.11  &   54.5  &  10.2  &   3.2 \\ 
1.560  &   0.083  &   337.5  &  5.69  &  0.424  &  1.27  &   56.8  &   9.7  &   3.4 \\ 
1.560  &   0.250  &    22.5  &  5.69  &  0.424  &  1.23  &   44.5  &   9.0  &   2.5 \\ 
1.560  &   0.250  &    67.5  &  5.73  &  0.419  &  1.06  &   30.8  &   9.7  &   2.0 \\ 
1.560  &   0.250  &   112.5  &  5.74  &  0.417  &  0.98  &   47.0  &   9.9  &   2.7 \\ 
1.560  &   0.250  &   157.5  &  5.70  &  0.420  &  1.14  &   43.3  &   8.8  &   2.6 \\ 
1.560  &   0.250  &   202.5  &  5.70  &  0.421  &  1.16  &   48.1  &   8.4  &   3.2 \\ 
1.560  &   0.250  &   247.5  &  5.74  &  0.417  &  0.99  &   51.9  &   9.4  &   2.7 \\ 
1.560  &   0.250  &   292.5  &  5.74  &  0.418  &  1.07  &   55.8  &  10.8  &   2.8 \\ 
1.560  &   0.250  &   337.5  &  5.69  &  0.424  &  1.25  &   47.9  &   9.1  &   2.2 \\ 
1.560  &   0.417  &    22.5  &  5.69  &  0.424  &  1.20  &   49.5  &   9.5  &   2.6 \\ 
1.560  &   0.417  &    67.5  &  5.73  &  0.418  &  1.05  &   49.8  &  10.7  &   3.1 \\ 
1.560  &   0.417  &   112.5  &  5.73  &  0.418  &  1.00  &   48.4  &   9.4  &   4.8 \\ 
1.560  &   0.417  &   157.5  &  5.70  &  0.420  &  1.13  &   51.8  &   9.3  &   3.1 \\ 
1.560  &   0.417  &   202.5  &  5.70  &  0.420  &  1.13  &   50.0  &   8.8  &   4.8 \\ 
1.560  &   0.417  &   247.5  &  5.73  &  0.418  &  1.01  &   53.0  &   9.4  &   4.1 \\ 
1.560  &   0.417  &   292.5  &  5.73  &  0.418  &  1.10  &   55.3  &  10.3  &   3.6 \\ 
1.560  &   0.417  &   337.5  &  5.69  &  0.424  &  1.25  &   64.1  &   9.7  &   3.7 \\ 
1.560  &   0.583  &    22.5  &  5.71  &  0.420  &  1.17  &   65.6  &  11.9  &   4.3 \\ 
1.560  &   0.583  &    67.5  &  5.74  &  0.416  &  1.05  &   61.8  &  11.8  &   4.0 \\ 
1.560  &   0.583  &   112.5  &  5.72  &  0.418  &  1.03  &   53.2  &  10.8  &   2.9 \\ 
1.560  &   0.583  &   157.5  &  5.71  &  0.419  &  1.11  &   56.0  &  11.3  &   4.5 \\ 
1.560  &   0.583  &   202.5  &  5.71  &  0.419  &  1.13  &   53.0  &  10.3  &   2.5 \\ 
1.560  &   0.583  &   247.5  &  5.72  &  0.418  &  1.05  &   44.3  &  10.1  &   3.8 \\ 
1.560  &   0.583  &   292.5  &  5.74  &  0.417  &  1.08  &   54.8  &  11.3  &   3.4 \\ 
1.560  &   0.583  &   337.5  &  5.71  &  0.421  &  1.21  &   63.4  &  11.0  &   3.3 \\ 
1.560  &   0.750  &    22.5  &  5.71  &  0.421  &  1.12  &   75.8  &  14.4  &   5.6 \\ 
1.560  &   0.750  &    67.5  &  5.70  &  0.422  &  1.09  &   67.5  &  13.0  &   4.2 \\ 
1.560  &   0.750  &   112.5  &  5.70  &  0.421  &  1.08  &   62.0  &  11.2  &   4.2 \\ 
1.560  &   0.750  &   157.5  &  5.71  &  0.420  &  1.14  &   60.4  &  10.6  &   2.8 \\ 
1.560  &   0.750  &   202.5  &  5.71  &  0.420  &  1.15  &   67.9  &  10.3  &   3.5 \\ 
1.560  &   0.750  &   247.5  &  5.72  &  0.419  &  1.12  &   67.2  &  10.1  &   5.5 \\ 
1.560  &   0.750  &   292.5  &  5.71  &  0.420  &  1.13  &   65.2  &  11.6  &   4.2 \\ 
1.560  &   0.750  &   337.5  &  5.73  &  0.419  &  1.12  &   86.2  &  13.5  &   4.0 \\ 
1.560  &   0.917  &    22.5  &  5.69  &  0.424  &  1.19  &   88.8  &  14.5  &   4.3 \\ 
1.560  &   0.917  &    67.5  &  5.69  &  0.424  &  1.17  &   87.7  &  13.1  &   4.9 \\ 
1.560  &   0.917  &   112.5  &  5.70  &  0.422  &  1.17  &   65.3  &  11.6  &   4.4 \\ 
1.560  &   0.917  &   157.5  &  5.70  &  0.422  &  1.18  &   72.7  &  11.8  &   3.6 \\ 
1.560  &   0.917  &   202.5  &  5.70  &  0.421  &  1.17  &   67.3  &  11.2  &   3.8 \\ 
1.560  &   0.917  &   247.5  &  5.70  &  0.422  &  1.19  &   64.9  &  11.1  &   4.4 \\ 
1.560  &   0.917  &   292.5  &  5.69  &  0.424  &  1.18  &   81.9  &  12.9  &   4.5 \\ 
1.560  &   0.917  &   337.5  &  5.69  &  0.425  &  1.21  &   77.9  &  14.3  &   4.5 \\ 
1.590  &  -0.917  &    22.5  &  5.64  &  0.417  &  1.41  &   61.2  &   6.6  &   3.9 \\ 
1.590  &  -0.917  &    67.5  &  5.63  &  0.418  &  1.37  &   46.9  &   6.2  &   2.6 \\ 
1.590  &  -0.917  &   112.5  &  5.63  &  0.418  &  1.32  &   63.8  &   7.2  &   5.0 \\ 
1.590  &  -0.917  &   157.5  &  5.63  &  0.419  &  1.33  &   37.4  &   5.8  &   2.9 \\ 
1.590  &  -0.917  &   202.5  &  5.63  &  0.419  &  1.32  &   45.1  &   5.8  &   3.0 \\ 
1.590  &  -0.917  &   247.5  &  5.63  &  0.418  &  1.29  &   41.3  &   5.5  &   2.3 \\ 
1.590  &  -0.917  &   292.5  &  5.63  &  0.420  &  1.34  &   42.4  &   5.6  &   2.7 \\ 
1.590  &  -0.917  &   337.5  &  5.64  &  0.417  &  1.38  &   42.5  &   5.5  &   2.6 \\ 
1.590  &  -0.750  &    22.5  &  5.62  &  0.421  &  1.31  &   49.0  &   6.2  &   2.8 \\ 
1.590  &  -0.750  &    67.5  &  5.64  &  0.418  &  1.29  &   47.8  &   6.3  &   3.2 \\ 
1.590  &  -0.750  &   112.5  &  5.63  &  0.418  &  1.24  &   49.0  &   6.3  &   2.9 \\ 
1.590  &  -0.750  &   157.5  &  5.63  &  0.419  &  1.21  &   47.4  &   5.8  &   2.6 \\ 
1.590  &  -0.750  &   202.5  &  5.63  &  0.419  &  1.22  &   40.4  &   5.1  &   3.1 \\ 
1.590  &  -0.750  &   247.5  &  5.63  &  0.419  &  1.22  &   29.3  &   4.8  &   2.1 \\ 
1.590  &  -0.750  &   292.5  &  5.64  &  0.417  &  1.28  &   30.0  &   4.8  &   1.5 \\ 
1.590  &  -0.750  &   337.5  &  5.62  &  0.420  &  1.32  &   37.9  &   5.2  &   2.3 \\ 
1.590  &  -0.583  &    22.5  &  5.61  &  0.422  &  1.31  &   45.4  &   6.8  &   2.4 \\ 
1.590  &  -0.583  &    67.5  &  5.64  &  0.418  &  1.28  &   34.8  &   6.1  &   2.9 \\ 
1.590  &  -0.583  &   112.5  &  5.64  &  0.417  &  1.25  &   32.8  &   5.9  &   3.5 \\ 
1.590  &  -0.583  &   157.5  &  5.63  &  0.418  &  1.22  &   38.8  &   5.5  &   2.8 \\ 
1.590  &  -0.583  &   202.5  &  5.63  &  0.418  &  1.22  &   33.6  &   5.1  &   2.8 \\ 
1.590  &  -0.583  &   247.5  &  5.63  &  0.419  &  1.19  &   43.3  &   6.6  &   3.3 \\ 
1.590  &  -0.583  &   292.5  &  5.64  &  0.418  &  1.24  &   39.1  &   6.2  &   2.6 \\ 
1.590  &  -0.583  &   337.5  &  5.62  &  0.421  &  1.34  &   39.1  &   6.3  &   2.3 \\ 
1.590  &  -0.417  &    22.5  &  5.62  &  0.421  &  1.27  &   35.5  &   8.0  &   3.7 \\ 
1.590  &  -0.417  &    67.5  &  5.65  &  0.417  &  1.15  &   16.3  &   5.9  &   1.8 \\ 
1.590  &  -0.417  &   112.5  &  5.64  &  0.418  &  1.09  &   23.0  &   6.0  &   2.7 \\ 
1.590  &  -0.417  &   157.5  &  5.63  &  0.417  &  1.19  &   43.1  &   6.4  &   3.9 \\ 
1.590  &  -0.417  &   202.5  &  5.63  &  0.419  &  1.19  &   37.9  &   6.0  &   2.8 \\ 
1.590  &  -0.417  &   247.5  &  5.65  &  0.416  &  1.08  &   36.5  &   7.2  &   2.3 \\ 
1.590  &  -0.417  &   292.5  &  5.65  &  0.417  &  1.16  &   30.9  &   6.9  &   1.9 \\ 
1.590  &  -0.417  &   337.5  &  5.62  &  0.421  &  1.29  &   33.5  &   7.5  &   2.4 \\ 
1.590  &  -0.250  &    22.5  &  5.61  &  0.423  &  1.26  &   32.9  &   9.6  &   2.4 \\ 
1.590  &  -0.250  &    67.5  &  5.66  &  0.416  &  1.08  &   21.6  &   7.8  &   2.1 \\ 
1.590  &  -0.250  &   112.5  &  5.65  &  0.416  &  1.06  &   22.7  &   7.1  &   2.9 \\ 
1.590  &  -0.250  &   157.5  &  5.63  &  0.418  &  1.18  &   35.6  &   7.0  &   2.1 \\ 
1.590  &  -0.250  &   202.5  &  5.62  &  0.419  &  1.15  &   33.2  &   6.6  &   2.1 \\ 
1.590  &  -0.250  &   247.5  &  5.66  &  0.415  &  1.01  &   31.9  &   7.8  &   4.0 \\ 
1.590  &  -0.250  &   292.5  &  5.65  &  0.417  &  1.11  &   38.7  &   8.7  &   4.1 \\ 
1.590  &  -0.250  &   337.5  &  5.61  &  0.424  &  1.27  &   35.7  &   9.0  &   2.4 \\ 
1.590  &  -0.083  &    22.5  &  5.59  &  0.427  &  1.18  &   21.0  &   9.2  &   3.2 \\ 
1.590  &  -0.083  &    67.5  &  5.65  &  0.417  &  0.95  &   19.3  &   9.2  &   1.2 \\ 
1.590  &  -0.083  &   112.5  &  5.68  &  0.414  &  0.86  &   22.3  &   8.9  &   2.0 \\ 
1.590  &  -0.083  &   157.5  &  5.64  &  0.416  &  1.13  &   32.4  &   7.7  &   1.9 \\ 
1.590  &  -0.083  &   202.5  &  5.63  &  0.418  &  1.12  &   40.1  &   7.2  &   2.9 \\ 
1.590  &  -0.083  &   247.5  &  5.67  &  0.416  &  0.89  &   32.8  &   9.7  &   4.3 \\ 
1.590  &  -0.083  &   292.5  &  5.67  &  0.415  &  0.98  &   27.1  &   9.3  &   5.0 \\ 
1.590  &  -0.083  &   337.5  &  5.59  &  0.427  &  1.21  &   33.4  &   9.9  &   3.1 \\ 
1.590  &   0.083  &    22.5  &  5.58  &  0.431  &  1.15  &   29.2  &   9.9  &   1.9 \\ 
1.590  &   0.083  &   112.5  &  5.64  &  0.419  &  0.75  &   26.2  &  11.5  &   6.0 \\ 
1.590  &   0.083  &   157.5  &  5.63  &  0.419  &  1.12  &   33.7  &   8.3  &   2.3 \\ 
1.590  &   0.083  &   202.5  &  5.63  &  0.417  &  1.11  &   35.6  &   8.1  &   1.9 \\ 
1.590  &   0.083  &   247.5  &  5.68  &  0.415  &  0.79  &   35.4  &  13.2  &   4.7 \\ 
1.590  &   0.083  &   292.5  &  5.67  &  0.417  &  0.88  &   48.8  &  14.3  &   5.7 \\ 
1.590  &   0.083  &   337.5  &  5.57  &  0.431  &  1.16  &   55.6  &  11.9  &   5.3 \\ 
1.590  &   0.250  &    22.5  &  5.58  &  0.431  &  1.07  &   30.3  &  11.5  &   4.6 \\ 
1.590  &   0.250  &   112.5  &  5.65  &  0.417  &  0.66  &   24.2  &  13.1  &   4.1 \\ 
1.590  &   0.250  &   157.5  &  5.63  &  0.417  &  1.05  &   25.0  &   8.9  &   3.7 \\ 
1.590  &   0.250  &   202.5  &  5.63  &  0.418  &  1.06  &   36.7  &   8.7  &   3.3 \\ 
1.590  &   0.250  &   247.5  &  5.67  &  0.416  &  0.70  &   37.9  &  13.0  &   3.8 \\ 
1.590  &   0.250  &   292.5  &  5.68  &  0.415  &  0.87  &   22.7  &  11.0  &   2.2 \\ 
1.590  &   0.250  &   337.5  &  5.59  &  0.429  &  1.08  &   41.8  &  11.4  &   3.9 \\ 
1.590  &   0.417  &    22.5  &  5.59  &  0.429  &  1.09  &   45.2  &  13.0  &   3.1 \\ 
1.590  &   0.417  &    67.5  &  5.68  &  0.414  &  0.77  &   39.0  &  14.3  &   4.0 \\ 
1.590  &   0.417  &   112.5  &  5.67  &  0.415  &  0.68  &   39.2  &  13.8  &   5.5 \\ 
1.590  &   0.417  &   157.5  &  5.65  &  0.416  &  1.05  &   27.4  &   9.9  &   2.4 \\ 
1.590  &   0.417  &   202.5  &  5.65  &  0.416  &  1.07  &   40.7  &   9.8  &   2.5 \\ 
1.590  &   0.417  &   247.5  &  5.64  &  0.419  &  0.75  &   25.8  &  12.8  &   2.4 \\ 
1.590  &   0.417  &   292.5  &  5.67  &  0.417  &  0.86  &   52.8  &  14.9  &   5.9 \\ 
1.590  &   0.417  &   337.5  &  5.58  &  0.431  &  1.06  &   48.7  &  12.7  &   3.7 \\ 
1.590  &   0.583  &    22.5  &  5.65  &  0.419  &  0.92  &   51.5  &  17.1  &   4.5 \\ 
1.590  &   0.583  &    67.5  &  5.71  &  0.411  &  0.71  &   38.5  &  16.7  &   4.7 \\ 
1.590  &   0.583  &   112.5  &  5.67  &  0.415  &  0.67  &   34.2  &  14.7  &   4.9 \\ 
1.590  &   0.583  &   157.5  &  5.64  &  0.417  &  1.00  &   38.1  &  11.8  &   3.5 \\ 
1.590  &   0.583  &   202.5  &  5.64  &  0.417  &  1.02  &   31.6  &  10.3  &   2.1 \\ 
1.590  &   0.583  &   247.5  &  5.66  &  0.415  &  0.76  &   47.7  &  14.8  &   4.0 \\ 
1.590  &   0.583  &   292.5  &  5.71  &  0.410  &  0.81  &   52.4  &  17.0  &   4.1 \\ 
1.590  &   0.583  &   337.5  &  5.65  &  0.420  &  0.95  &   31.3  &  13.1  &   5.4 \\ 
1.590  &   0.750  &    22.5  &  5.60  &  0.426  &  0.92  &   58.3  &  22.2  &  13.0 \\ 
1.590  &   0.750  &    67.5  &  5.63  &  0.420  &  0.85  &   29.3  &  15.9  &   4.1 \\ 
1.590  &   0.750  &   112.5  &  5.65  &  0.417  &  0.89  &   30.4  &  11.5  &   4.0 \\ 
1.590  &   0.750  &   157.5  &  5.64  &  0.417  &  1.05  &   29.7  &  11.1  &   2.8 \\ 
1.590  &   0.750  &   202.5  &  5.64  &  0.417  &  1.05  &   35.4  &  10.1  &   2.6 \\ 
1.590  &   0.750  &   247.5  &  5.65  &  0.416  &  0.94  &   39.1  &  11.9  &   3.1 \\ 
1.590  &   0.750  &   292.5  &  5.63  &  0.421  &  0.92  &   61.9  &  16.8  &   3.5 \\ 
1.590  &   0.750  &   337.5  &  5.61  &  0.426  &  0.91  &   67.8  &  20.9  &   7.2 \\ 
1.590  &   0.917  &    67.5  &  5.66  &  0.415  &  1.03  &   25.0  &  14.4  &   4.0 \\ 
1.590  &   0.917  &   112.5  &  5.66  &  0.415  &  1.03  &   23.5  &  12.8  &   2.4 \\ 
1.590  &   0.917  &   247.5  &  5.65  &  0.417  &  1.05  &   24.6  &  12.1  &   1.6 \\ 
1.590  &   0.917  &   337.5  &  5.64  &  0.421  &  1.05  &   39.8  &  18.0  &   3.0 \\ 
1.625  &  -0.917  &    22.5  &  5.56  &  0.414  &  1.41  &   33.6  &   4.7  &   2.2 \\ 
1.625  &  -0.917  &    67.5  &  5.56  &  0.415  &  1.36  &   33.2  &   4.8  &   3.3 \\ 
1.625  &  -0.917  &   112.5  &  5.55  &  0.416  &  1.34  &   36.3  &   5.0  &   2.1 \\ 
1.625  &  -0.917  &   157.5  &  5.55  &  0.415  &  1.32  &   24.5  &   4.4  &   1.8 \\ 
1.625  &  -0.917  &   202.5  &  5.55  &  0.416  &  1.30  &   33.9  &   4.6  &   2.2 \\ 
1.625  &  -0.917  &   247.5  &  5.55  &  0.415  &  1.32  &   23.4  &   4.0  &   1.7 \\ 
1.625  &  -0.917  &   292.5  &  5.55  &  0.416  &  1.33  &   32.2  &   4.4  &   2.0 \\ 
1.625  &  -0.917  &   337.5  &  5.56  &  0.415  &  1.40  &   28.2  &   4.3  &   2.8 \\ 
1.625  &  -0.750  &    22.5  &  5.54  &  0.419  &  1.35  &   37.2  &   5.5  &   2.2 \\ 
1.625  &  -0.750  &    67.5  &  5.56  &  0.414  &  1.30  &   27.7  &   4.8  &   1.7 \\ 
1.625  &  -0.750  &   112.5  &  5.56  &  0.415  &  1.24  &   37.3  &   5.5  &   2.9 \\ 
1.625  &  -0.750  &   157.5  &  5.55  &  0.415  &  1.23  &   35.4  &   4.9  &   2.5 \\ 
1.625  &  -0.750  &   202.5  &  5.55  &  0.415  &  1.21  &   24.8  &   4.1  &   1.3 \\ 
1.625  &  -0.750  &   247.5  &  5.55  &  0.416  &  1.21  &   36.4  &   4.9  &   2.6 \\ 
1.625  &  -0.750  &   292.5  &  5.57  &  0.414  &  1.28  &   23.5  &   4.2  &   1.8 \\ 
1.625  &  -0.750  &   337.5  &  5.54  &  0.419  &  1.33  &   30.4  &   4.8  &   1.7 \\ 
1.625  &  -0.583  &    22.5  &  5.53  &  0.420  &  1.33  &   35.0  &   6.3  &   2.2 \\ 
1.625  &  -0.583  &    67.5  &  5.57  &  0.415  &  1.24  &   25.6  &   5.9  &   3.6 \\ 
1.625  &  -0.583  &   112.5  &  5.55  &  0.417  &  1.17  &   23.1  &   5.4  &   2.3 \\ 
1.625  &  -0.583  &   157.5  &  5.54  &  0.417  &  1.20  &   34.6  &   4.9  &   2.3 \\ 
1.625  &  -0.583  &   202.5  &  5.55  &  0.415  &  1.21  &   30.9  &   4.6  &   1.9 \\ 
1.625  &  -0.583  &   247.5  &  5.56  &  0.415  &  1.13  &   18.2  &   4.7  &   2.2 \\ 
1.625  &  -0.583  &   292.5  &  5.56  &  0.416  &  1.21  &   18.3  &   4.9  &   1.3 \\ 
1.625  &  -0.583  &   337.5  &  5.54  &  0.419  &  1.30  &   29.5  &   6.1  &   2.5 \\ 
1.625  &  -0.417  &    22.5  &  5.52  &  0.423  &  1.25  &   22.3  &   7.7  &   1.7 \\ 
1.625  &  -0.417  &   157.5  &  5.55  &  0.415  &  1.14  &   28.7  &   5.6  &   1.7 \\ 
1.625  &  -0.417  &   202.5  &  5.55  &  0.416  &  1.15  &   23.3  &   5.1  &   1.2 \\ 
1.625  &  -0.417  &   247.5  &  5.57  &  0.415  &  0.93  &   23.8  &   6.7  &   3.1 \\ 
1.625  &  -0.417  &   292.5  &  5.57  &  0.414  &  1.06  &   14.9  &   6.5  &   2.1 \\ 
1.625  &  -0.417  &   337.5  &  5.52  &  0.423  &  1.29  &   22.7  &   7.6  &   1.6 \\ 
1.625  &  -0.250  &    67.5  &  5.57  &  0.417  &  0.90  &   16.6  &   8.9  &   3.2 \\ 
1.625  &  -0.250  &   157.5  &  5.56  &  0.414  &  1.15  &   25.5  &   6.6  &   1.4 \\ 
1.625  &  -0.250  &   202.5  &  5.56  &  0.414  &  1.10  &   23.1  &   5.8  &   1.2 \\ 
1.625  &  -0.250  &   247.5  &  5.56  &  0.416  &  0.85  &   38.6  &  10.8  &   5.0 \\ 
1.625  &  -0.250  &   292.5  &  5.56  &  0.417  &  0.96  &   21.7  &   9.3  &   2.5 \\ 
1.625  &  -0.083  &   157.5  &  5.57  &  0.412  &  1.08  &   15.5  &   7.1  &   1.0 \\ 
1.625  &  -0.083  &   202.5  &  5.57  &  0.413  &  1.07  &   14.4  &   6.5  &   1.5 \\ 
1.625  &   0.083  &   157.5  &  5.56  &  0.415  &  1.05  &   13.5  &   8.3  &   1.1 \\ 
1.625  &   0.083  &   202.5  &  5.56  &  0.414  &  1.07  &   18.8  &   7.6  &   1.4 \\ 
1.625  &   0.250  &   157.5  &  5.56  &  0.414  &  1.02  &   15.9  &   8.9  &   2.4 \\ 
1.625  &   0.250  &   202.5  &  5.56  &  0.414  &  1.00  &   19.2  &   8.7  &   1.6 \\ 
1.625  &   0.417  &   202.5  &  5.57  &  0.412  &  0.98  &   23.7  &   9.9  &   2.0 \\ 
1.625  &   0.583  &   202.5  &  5.57  &  0.413  &  0.96  &   20.3  &  10.7  &   1.3 \\ 
1.625  &   0.750  &   112.5  &  5.62  &  0.409  &  0.63  &   23.3  &  13.3  &   1.7 \\ 
1.665  &  -0.917  &    22.5  &  5.46  &  0.413  &  1.39  &   24.6  &   4.6  &   2.0 \\ 
1.665  &  -0.917  &    67.5  &  5.46  &  0.412  &  1.38  &   20.6  &   4.7  &   1.5 \\ 
1.665  &  -0.917  &   112.5  &  5.45  &  0.413  &  1.34  &   19.3  &   4.7  &   2.0 \\ 
1.665  &  -0.917  &   157.5  &  5.45  &  0.413  &  1.32  &   26.1  &   4.6  &   1.7 \\ 
1.665  &  -0.917  &   202.5  &  5.45  &  0.413  &  1.33  &   15.3  &   4.0  &   2.0 \\ 
1.665  &  -0.917  &   247.5  &  5.45  &  0.413  &  1.33  &   23.9  &   4.6  &   1.9 \\ 
1.665  &  -0.917  &   292.5  &  5.46  &  0.412  &  1.35  &   31.3  &   4.9  &   3.4 \\ 
1.665  &  -0.917  &   337.5  &  5.46  &  0.413  &  1.37  &   21.6  &   4.3  &   2.0 \\ 
1.665  &  -0.750  &    22.5  &  5.45  &  0.415  &  1.34  &   26.5  &   6.1  &   1.7 \\ 
1.665  &  -0.750  &    67.5  &  5.46  &  0.412  &  1.31  &   14.8  &   4.7  &   1.7 \\ 
1.665  &  -0.750  &   112.5  &  5.46  &  0.412  &  1.23  &   17.3  &   4.7  &   1.5 \\ 
1.665  &  -0.750  &   157.5  &  5.46  &  0.412  &  1.23  &   21.8  &   4.6  &   1.7 \\ 
1.665  &  -0.750  &   202.5  &  5.46  &  0.412  &  1.23  &   22.2  &   4.3  &   1.5 \\ 
1.665  &  -0.750  &   247.5  &  5.45  &  0.412  &  1.20  &   24.8  &   4.9  &   1.9 \\ 
1.665  &  -0.750  &   292.5  &  5.46  &  0.412  &  1.25  &   25.6  &   4.8  &   1.6 \\ 
1.665  &  -0.750  &   337.5  &  5.44  &  0.416  &  1.33  &   22.7  &   5.5  &   2.5 \\ 
1.665  &  -0.583  &    22.5  &  5.42  &  0.421  &  1.31  &   17.6  &   7.4  &   2.8 \\ 
1.665  &  -0.583  &    67.5  &  5.48  &  0.412  &  1.18  &   16.2  &   7.2  &   3.0 \\ 
1.665  &  -0.583  &   112.5  &  5.48  &  0.410  &  1.17  &   12.7  &   5.7  &   2.9 \\ 
1.665  &  -0.583  &   157.5  &  5.45  &  0.413  &  1.21  &   16.6  &   5.0  &   2.0 \\ 
1.665  &  -0.583  &   202.5  &  5.45  &  0.413  &  1.19  &   18.4  &   4.7  &   1.0 \\ 
1.665  &  -0.583  &   247.5  &  5.49  &  0.408  &  1.11  &   14.0  &   5.9  &   1.7 \\ 
1.665  &  -0.583  &   292.5  &  5.46  &  0.413  &  1.19  &   21.3  &   7.3  &   2.0 \\ 
1.665  &  -0.583  &   337.5  &  5.42  &  0.420  &  1.29  &   17.2  &   7.4  &   1.6 \\ 
1.665  &  -0.417  &   157.5  &  5.46  &  0.411  &  1.15  &   15.2  &   5.6  &   1.2 \\ 
1.665  &  -0.417  &   202.5  &  5.46  &  0.411  &  1.16  &   13.1  &   5.2  &   1.1 \\ 
1.665  &  -0.250  &   157.5  &  5.47  &  0.409  &  1.12  &   11.4  &   6.4  &   2.0 \\ 
1.665  &  -0.250  &   202.5  &  5.47  &  0.410  &  1.10  &   10.4  &   5.9  &   2.0 \\ 
1.705  &  -0.917  &    22.5  &  5.35  &  0.411  &  1.39  &   20.8  &   5.0  &   1.4 \\ 
1.705  &  -0.917  &    67.5  &  5.36  &  0.409  &  1.35  &   18.4  &   5.1  &   1.6 \\ 
1.705  &  -0.917  &   112.5  &  5.36  &  0.409  &  1.35  &   21.2  &   5.5  &   1.8 \\ 
1.705  &  -0.917  &   157.5  &  5.35  &  0.410  &  1.33  &   22.0  &   4.8  &   1.5 \\ 
1.705  &  -0.917  &   202.5  &  5.35  &  0.410  &  1.32  &   21.2  &   4.6  &   1.4 \\ 
1.705  &  -0.917  &   247.5  &  5.35  &  0.410  &  1.31  &   26.5  &   5.3  &   2.0 \\ 
1.705  &  -0.917  &   292.5  &  5.35  &  0.409  &  1.33  &   18.5  &   4.5  &   1.2 \\ 
1.705  &  -0.917  &   337.5  &  5.35  &  0.411  &  1.38  &   24.6  &   4.8  &   1.8 \\ 
1.705  &  -0.750  &    22.5  &  5.34  &  0.412  &  1.36  &   22.7  &   7.4  &   1.7 \\ 
1.705  &  -0.750  &    67.5  &  5.36  &  0.409  &  1.27  &   12.1  &   5.2  &   1.6 \\ 
1.705  &  -0.750  &   112.5  &  5.36  &  0.408  &  1.23  &   15.9  &   5.3  &   2.2 \\ 
1.705  &  -0.750  &   157.5  &  5.35  &  0.409  &  1.24  &   20.6  &   5.0  &   1.4 \\ 
1.705  &  -0.750  &   202.5  &  5.35  &  0.409  &  1.24  &   11.9  &   4.3  &   1.5 \\ 
1.705  &  -0.750  &   247.5  &  5.35  &  0.409  &  1.19  &   17.2  &   5.3  &   2.8 \\ 
1.705  &  -0.750  &   292.5  &  5.35  &  0.410  &  1.26  &   23.2  &   5.4  &   1.6 \\ 
1.705  &  -0.750  &   337.5  &  5.34  &  0.412  &  1.35  &   21.8  &   6.5  &   3.1 \\ 
1.705  &  -0.583  &   157.5  &  5.35  &  0.410  &  1.21  &   13.8  &   5.8  &   1.1 \\ 
1.705  &  -0.583  &   202.5  &  5.35  &  0.410  &  1.19  &   11.9  &   5.4  &   1.8 \\ 
1.745  &  -0.917  &    22.5  &  5.25  &  0.408  &  1.41  &   19.0  &   5.1  &   2.1 \\ 
1.745  &  -0.917  &    67.5  &  5.25  &  0.407  &  1.36  &   16.6  &   5.3  &   2.1 \\ 
1.745  &  -0.917  &   112.5  &  5.25  &  0.407  &  1.34  &    8.2  &   4.7  &   1.1 \\ 
1.745  &  -0.917  &   157.5  &  5.24  &  0.408  &  1.32  &   13.5  &   4.7  &   1.3 \\ 
1.745  &  -0.917  &   202.5  &  5.24  &  0.407  &  1.32  &   13.3  &   4.6  &   1.5 \\ 
1.745  &  -0.917  &   247.5  &  5.25  &  0.407  &  1.34  &   18.7  &   5.0  &   2.6 \\ 
1.745  &  -0.917  &   292.5  &  5.25  &  0.407  &  1.37  &   15.5  &   4.7  &   1.2 \\ 
1.745  &  -0.917  &   337.5  &  5.24  &  0.409  &  1.38  &   17.4  &   4.8  &   1.3 \\ 
1.745  &  -0.750  &    22.5  &  5.22  &  0.412  &  1.42  &   20.9  &   8.6  &   4.1 \\ 
1.745  &  -0.750  &    67.5  &  5.26  &  0.406  &  1.29  &   16.0  &   5.8  &   2.2 \\ 
1.745  &  -0.750  &   112.5  &  5.26  &  0.407  &  1.28  &   12.7  &   5.5  &   1.0 \\ 
1.745  &  -0.750  &   157.5  &  5.25  &  0.406  &  1.26  &   14.1  &   5.0  &   1.6 \\ 
1.745  &  -0.750  &   202.5  &  5.25  &  0.407  &  1.24  &    9.0  &   4.4  &   0.7 \\ 
1.745  &  -0.750  &   247.5  &  5.25  &  0.407  &  1.15  &    9.2  &   5.2  &   0.9 \\ 
1.745  &  -0.750  &   292.5  &  5.25  &  0.408  &  1.22  &   13.7  &   5.7  &   2.4 \\ 
1.745  &  -0.750  &   337.5  &  5.23  &  0.412  &  1.33  &   16.2  &   8.2  &   4.7 \\ 
1.785  &  -0.917  &    22.5  &  5.13  &  0.407  &  1.37  &   19.2  &   5.6  &   4.4 \\ 
1.785  &  -0.917  &   112.5  &  5.14  &  0.405  &  1.36  &   11.5  &   5.4  &   1.0 \\ 
1.785  &  -0.917  &   247.5  &  5.14  &  0.406  &  1.31  &    8.8  &   4.8  &   0.7 \\ 
1.785  &  -0.917  &   337.5  &  5.13  &  0.407  &  1.38  &   13.5  &   5.1  &   1.9 \\ 
1.785  &  -0.750  &   157.5  &  5.14  &  0.404  &  1.26  &   14.3  &   5.4  &   1.3 \\ 
1.830  &  -0.917  &    22.5  &  5.02  &  0.406  &  1.37  &   18.4  &   5.9  &   1.7 \\ 
1.830  &  -0.917  &    67.5  &  5.03  &  0.404  &  1.37  &   12.5  &   5.0  &   1.4 \\ 
1.830  &  -0.917  &   112.5  &  5.03  &  0.404  &  1.35  &   17.8  &   6.2  &   1.8 \\ 
1.830  &  -0.917  &   247.5  &  5.02  &  0.405  &  1.29  &   13.4  &   5.6  &   1.3 \\ 
1.830  &  -0.917  &   292.5  &  5.02  &  0.405  &  1.35  &   10.4  &   5.0  &   1.2 \\ 
1.830  &  -0.917  &   337.5  &  5.02  &  0.405  &  1.38  &    9.0  &   5.1  &   2.4 \\ 
1.830  &  -0.750  &   157.5  &  5.03  &  0.403  &  1.27  &   11.4  &   5.8  &   0.8 \\ 
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{ccccccccc}
\caption[Extracted differential cross-section for the higher-$Q^2$ data.]{Higher-$Q^2$ extracted differential cross-section.} \label{tab.cshighQ2} \\

\hline
\hline 
$W$ & cos$\theta^*_{\eta}$ & $\phi_{\eta}$ & $\langle Q^2_{\mathrm{bin}}\rangle$ & $\langle\epsilon\rangle$ & $^\mathrm{~rad.}_\mathrm{~corr.}$ & $\frac{d^2\sigma}{d\Omega^*_{\eta}}$ & $\delta_{\mathrm{stat}}$   & $\delta_{\mathrm{syst}}$\\
$[$GeV] &                  & [deg.]        & [$\frac{\mathrm{GeV}^2}{\mathrm{c}^2}$] &      &     & [$\frac{n\mathrm{b}}{\mathrm{sr}}$]    & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] \\
\hline 
\endfirsthead
 
%\hline
$W$ & cos$\theta^*_{\eta}$ & $\phi_{\eta}$ & $\langle Q^2_{\mathrm{bin}}\rangle$ & $\langle\epsilon\rangle$ & $^\mathrm{~rad.}_\mathrm{~corr.}$ & $\frac{d^2\sigma}{d\Omega^*_{\eta}}$ & $\delta_{\mathrm{stat}}$   & $\delta_{\mathrm{syst}}$\\
$[$GeV] &                  & [deg.]        & [$\frac{\mathrm{GeV}^2}{\mathrm{c}^2}$] &      &     & [$\frac{n\mathrm{b}}{\mathrm{sr}}$]    & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] & [$\frac{n\mathrm{b}}{\mathrm{sr}}$] \\
\hline 
\endhead
%\hline
\endfoot
\hline
\hline
\endlastfoot
1.500  &  -0.833  &    36.0  &  7.04  &  0.216  &  1.52  &   49.4  &  14.2  &   3.4 \\ 
1.500  &  -0.833  &   108.0  &  7.06  &  0.211  &  1.56  &   32.7  &   7.6  &   1.5 \\ 
1.500  &  -0.833  &   180.0  &  7.07  &  0.210  &  1.57  &   36.9  &   7.8  &   2.0 \\ 
1.500  &  -0.833  &   252.0  &  7.06  &  0.210  &  1.54  &   38.9  &   7.8  &   2.3 \\ 
1.500  &  -0.833  &   324.0  &  7.04  &  0.216  &  1.53  &   36.4  &  12.3  &   2.0 \\ 
1.500  &  -0.500  &   108.0  &  7.06  &  0.211  &  1.53  &   35.8  &   8.1  &   2.0 \\ 
1.500  &  -0.500  &   180.0  &  7.07  &  0.210  &  1.53  &   36.5  &   7.8  &   1.8 \\ 
1.500  &  -0.500  &   252.0  &  7.06  &  0.211  &  1.53  &   42.6  &   7.9  &   2.1 \\ 
1.500  &  -0.167  &   108.0  &  7.07  &  0.210  &  1.52  &   33.8  &   9.0  &   1.9 \\ 
1.500  &  -0.167  &   180.0  &  7.08  &  0.208  &  1.50  &   40.8  &  10.5  &   2.5 \\ 
1.500  &  -0.167  &   252.0  &  7.07  &  0.209  &  1.52  &   50.0  &  10.0  &   3.3 \\ 
1.500  &   0.167  &   180.0  &  7.07  &  0.209  &  1.45  &   38.0  &  15.3  &   2.7 \\ 
1.500  &   0.167  &   252.0  &  7.06  &  0.212  &  1.48  &   38.5  &  13.6  &   2.2 \\ 
1.530  &  -0.833  &    36.0  &  6.97  &  0.216  &  1.30  &   24.2  &  11.3  &   2.1 \\ 
1.530  &  -0.833  &   108.0  &  7.01  &  0.209  &  1.40  &   38.5  &   6.6  &   2.3 \\ 
1.530  &  -0.833  &   180.0  &  7.01  &  0.208  &  1.37  &   42.6  &   6.5  &   2.3 \\ 
1.530  &  -0.833  &   252.0  &  7.01  &  0.209  &  1.38  &   55.2  &   7.4  &   2.7 \\ 
1.530  &  -0.833  &   324.0  &  6.97  &  0.216  &  1.31  &   43.4  &  14.2  &   2.9 \\ 
1.530  &  -0.500  &   108.0  &  7.00  &  0.210  &  1.38  &   43.1  &   7.8  &   1.9 \\ 
1.530  &  -0.500  &   180.0  &  7.01  &  0.208  &  1.36  &   34.8  &   6.7  &   1.9 \\ 
1.530  &  -0.500  &   252.0  &  7.01  &  0.210  &  1.37  &   31.6  &   6.3  &   1.5 \\ 
1.530  &  -0.167  &   108.0  &  7.02  &  0.208  &  1.38  &   37.4  &   8.5  &   1.8 \\ 
1.530  &  -0.167  &   180.0  &  7.05  &  0.204  &  1.33  &   47.1  &  10.5  &   2.3 \\ 
1.530  &  -0.167  &   252.0  &  7.02  &  0.208  &  1.37  &   28.7  &   7.3  &   1.7 \\ 
1.560  &  -0.833  &   108.0  &  6.93  &  0.208  &  1.27  &   34.5  &   6.0  &   1.6 \\ 
1.560  &  -0.833  &   180.0  &  6.94  &  0.207  &  1.26  &   42.4  &   6.0  &   2.1 \\ 
1.560  &  -0.833  &   252.0  &  6.93  &  0.208  &  1.26  &   37.9  &   5.8  &   1.9 \\ 
1.560  &  -0.500  &   108.0  &  6.94  &  0.207  &  1.25  &   35.6  &   6.5  &   1.7 \\ 
1.560  &  -0.500  &   180.0  &  6.95  &  0.206  &  1.24  &   37.5  &   6.2  &   1.7 \\ 
1.560  &  -0.500  &   252.0  &  6.94  &  0.208  &  1.22  &   40.9  &   6.6  &   1.9 \\ 
1.560  &  -0.167  &   108.0  &  6.95  &  0.205  &  1.22  &   21.8  &   7.4  &   1.2 \\ 
1.560  &  -0.167  &   180.0  &  6.96  &  0.204  &  1.25  &   33.0  &  10.9  &   2.1 \\ 
1.560  &  -0.167  &   252.0  &  6.96  &  0.205  &  1.24  &   22.3  &   6.8  &   1.1 \\ 
1.560  &   0.167  &   252.0  &  6.97  &  0.203  &  1.03  &   50.8  &  19.5  &   9.1 \\ 
1.592  &  -0.833  &   108.0  &  6.85  &  0.207  &  1.18  &   19.3  &   4.5  &   1.3 \\ 
1.592  &  -0.833  &   180.0  &  6.86  &  0.206  &  1.16  &   27.5  &   4.6  &   1.2 \\ 
1.592  &  -0.833  &   252.0  &  6.85  &  0.207  &  1.17  &   20.5  &   4.3  &   0.9 \\ 
1.592  &  -0.500  &   108.0  &  6.86  &  0.205  &  1.19  &   19.8  &   5.1  &   1.0 \\ 
1.592  &  -0.500  &   180.0  &  6.87  &  0.204  &  1.19  &   24.1  &   5.1  &   1.2 \\ 
1.592  &  -0.500  &   252.0  &  6.86  &  0.205  &  1.16  &   22.6  &   5.7  &   1.4 \\ 
1.592  &  -0.167  &   108.0  &  6.89  &  0.202  &  1.05  &   29.5  &  10.1  &   1.5 \\ 
1.635  &  -0.833  &   108.0  &  6.74  &  0.205  &  1.15  &   28.0  &   5.4  &   1.5 \\ 
1.635  &  -0.833  &   180.0  &  6.75  &  0.203  &  1.15  &   21.8  &   4.3  &   1.1 \\ 
1.635  &  -0.833  &   252.0  &  6.74  &  0.205  &  1.17  &   16.9  &   4.2  &   0.9 \\ 
1.635  &  -0.500  &   108.0  &  6.76  &  0.203  &  1.13  &   16.5  &   5.3  &   0.9 \\ 
1.635  &  -0.500  &   180.0  &  6.75  &  0.203  &  1.18  &   10.3  &   4.6  &   0.6 \\ 
1.685  &  -0.833  &   108.0  &  6.60  &  0.203  &  1.26  &   11.8  &   5.6  &   0.7 \\ 
1.685  &  -0.833  &   252.0  &  6.60  &  0.203  &  1.27  &   12.0  &   4.9  &   0.9 \\ 
1.685  &  -0.500  &   180.0  &  6.60  &  0.202  &  1.19  &   15.8  &   4.9  &   0.7 \\ 
1.740  &  -0.833  &   180.0  &  6.46  &  0.201  &  1.30  &   18.3  &   4.7  &   1.0 \\ 
\end{longtable}
